Risk-Aware High-level Decisions for Automated Driving at Occluded Intersections with Reinforcement Learning

Reinforcement learning is nowadays a popular framework for solving different decision making problems in automated driving. However, there are still some remaining crucial challenges that need to be addressed for providing more reliable policies. In this paper, we propose a generic risk-aware DQN approach in order to learn high level actions for driving through unsignalized occluded intersections. The proposed state representation provides lane based information which allows to be used for multi-lane scenarios. Moreover, we propose a risk based reward function which punishes risky situations instead of only collision failures. Such rewarding approach helps to incorporate risk prediction into our deep Q network and learn more reliable policies which are safer in challenging situations. The efficiency of the proposed approach is compared with a DQN learned with conventional collision based rewarding scheme and also with a rule-based intersection navigation policy. Evaluation results show that the proposed approach outperforms both of these methods. It provides safer actions than collision-aware DQN approach and is less overcautious than the rule-based policy.

==> figures/carla_examples.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'carla_examples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{588.92454132bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18099039)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{carla_examples.pdf}}%
    \put(0.49637007,0.06842643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12864372\unitlength}\centering Virtual\\  Obstacle\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{carla_examples.pdf}}%
    \put(0.1245622,0.11297807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12864372\unitlength}\centering Virtual\\  Obstacle\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{carla_examples.pdf}}%
    \put(0.16829501,0.17278592){\color[rgb]{0.83921569,0.21960784,0.24705882}\makebox(0,0)[lt]{\begin{minipage}{0.12864372\unitlength}\centering Occluded\\ Area\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/network_devel.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'network_devel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.61113445bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9048222)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-1.0955768,-4.81648954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.66102395\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{network_devel.pdf}}%
    \put(-0.03907039,0.88304699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21393872\unitlength}\centering $s\{ego\}$\end{minipage}}}%
    \put(-0.96676185,0.39019087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15524473\unitlength}\raggedright \end{minipage}}}%
    \put(-0.94984829,0.36562696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13833117\unitlength}\raggedright \end{minipage}}}%
    \put(-0.94886572,0.36464439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12183766\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{network_devel.pdf}}%
    \put(0.20931242,0.21812035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13583719\unitlength}\centering $h_{o1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{network_devel.pdf}}%
    \put(0.20340612,0.11879893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14764843\unitlength}\centering $h_{o2}$\end{minipage}}}%
    \put(0.15812928,0.04753875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23714052\unitlength}\centering $w_{occlusion}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{network_devel.pdf}}%
    \put(0.17621439,0.33766569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20097394\unitlength}\centering $w_{vehicle}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{network_devel.pdf}}%
    \put(0.1893293,0.69683123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17474467\unitlength}\centering $h_{v1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{network_devel.pdf}}%
    \put(-0.02358442,0.72954091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21148232\unitlength}\centering $s\{veh_1\}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{network_devel.pdf}}%
    \put(0.1893293,0.6041322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17474467\unitlength}\centering $h_{v2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{network_devel.pdf}}%
    \put(0.1893293,0.40530444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17474467\unitlength}\centering $h_{v5}$\end{minipage}}}%
    \put(0.248811,0.53493332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05582048\unitlength}\centering .\\ .\\ .\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{network_devel.pdf}}%
    \put(0.18864132,0.85057801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17474467\unitlength}\centering $h_{ego}$\end{minipage}}}%
    \put(0.18071757,0.78482019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19059054\unitlength}\centering $w_{ego}$\end{minipage}}}%
    \put(0.56647129,0.48965838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11609989\unitlength}\centering $h_Q$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{network_devel.pdf}}%
    \put(0.56647129,0.11253299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11609989\unitlength}\centering $w_Q$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{network_devel.pdf}}%
    \put(0.7274554,0.61209891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27283645\unitlength}\centering $Q$($a$=Stop)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{network_devel.pdf}}%
    \put(0.7274554,0.50108438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27283645\unitlength}\centering $Q$($a$=Slow)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{network_devel.pdf}}%
    \put(0.7274554,0.39148834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27283645\unitlength}\centering $Q$($a$=Fast)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{network_devel.pdf}}%
    \put(-0.02358442,0.63635058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21148232\unitlength}\centering $s\{veh_2\}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{network_devel.pdf}}%
    \put(-0.02358442,0.43752281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21148232\unitlength}\centering $s\{veh_5\}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{network_devel.pdf}}%
    \put(-0.02358442,0.24894921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21148232\unitlength}\centering $s\{occl_1\}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{network_devel.pdf}}%
    \put(-0.02358442,0.15101738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21148232\unitlength}\centering $s\{occl_2\}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{network_devel.pdf}}%
  \end{picture}%
\endgroup%


==> figures/risk_examples.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'risk_examples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.64557125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34827991)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{risk_examples.pdf}}%
    \put(-7.63481279,4.53034878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41373021\unitlength}\raggedright \textbf{Goal}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{risk_examples.pdf}}%
    \put(-9.7838333,1.50418268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.13253339\unitlength}\centering Not risky and vehicle is able to stop behind stop line\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{risk_examples.pdf}}%
    \put(-9.64563692,2.79134072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.16107495\unitlength}\centering Risky to leave the intersectino before this vehicle\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{risk_examples.pdf}}%
    \put(0.7848541,0.33288085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16458766\unitlength}\centering \textbf{Risky:}\textbf{\\ }neither able to stop behind stop line\textbf{\\ }nor to leave.\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{risk_examples.pdf}}%
    \put(0.0612384,0.33288085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16458766\unitlength}\centering \textbf{Not Risky:}\textbf{\\ }ego vehicle is able to stop behind stop line.\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{risk_examples.pdf}}%
    \put(0.41886307,0.33288085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16230405\unitlength}\centering \textbf{Not Risky:}\textbf{\\ }able to leave\\ conflict zone before the other enter.\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{risk_examples.pdf}}%
  \end{picture}%
\endgroup%


==> figures/success_rate.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'success_rate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.49749852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76518871)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{success_rate.pdf}}%
    \put(0.1593148,0.09696524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02992305\unitlength}\centering 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{success_rate.pdf}}%
    \put(0.47490461,0.09880706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1554068\unitlength}\centering 200,000\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{success_rate.pdf}}%
    \put(0.83917979,0.09880706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1665073\unitlength}\centering 400,000\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{success_rate.pdf}}%
    \put(0.55492046,0.00749588){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training steps\end{tabular}}}}%
    \put(0.08566349,0.77032738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06688909\unitlength}\centering 1.0\end{minipage}}}%
    \put(0.08679842,0.45612348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06688909\unitlength}\centering 0.7\end{minipage}}}%
    \put(0.08627055,0.1443406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06688909\unitlength}\centering 0.4\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{success_rate.pdf}}%
    \put(0.06393537,0.43724154){\color[rgb]{0,0,0}\rotatebox{90.495705}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Success rate\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{success_rate.pdf}}%
    \put(0.34800179,0.23732685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.77992982\unitlength}\centering Collision-aware DQN\end{minipage}}}%
    \put(0.30841106,0.19157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.77992982\unitlength}\centering Risk-aware DQN\end{minipage}}}%
  \end{picture}%
\endgroup%

